DiffLUT-Net: Differentiable Training of FPGA LUT Networks with Learnable Connectivity

Field-programmable gate arrays (FPGAs) enable efficient neural-network inference, but most deployment flows either accelerate multiply-accumulate operations or convert pretrained quantized models into lookup tables (LUTs). We present DiffLUT-Net, an FPGA-native network connected by six-input LUTs that are trained from scratch. We jointly learn the 64 truth-table entries of a LUT and the source to each of its six input ports using a differentiable LUT function relaxation and hardware source selection. After training, the truth tables and connections are discretized, unused logic can be pruned, and the network is exported directly as synthesizable Verilog. Across five benchmarks, DiffLUT-Net achieves favorable accuracy-resource trade-offs. These results demonstrate the effectiveness of jointly learning LUT functions and sparse connectivity for compact FPGA-native inference. The code is available at https://github.com/TUDa-HWAI/DiffLUT-Network.

==> figures/latex_comparison/openml_depth_tradeoff_latex.tex <==
\begingroup
\definecolor{linegray}{HTML}{98A2B3}
\definecolor{gridgray}{HTML}{D9DEE7}

\begin{tikzpicture}
\begin{axis}[
  width=0.92\linewidth,height=0.57\linewidth,
  xmin=4000,xmax=10000,
  ymin=75.6,ymax=76.7,
  xtick={0,2000,4000,6000,8000,10000,12000},
  every x tick scale label/.append style={xshift=20pt,yshift=2pt},
  xlabel={Post-implementation LUTs},
  ylabel={Accuracy (\%)},
  tick label style={font=\footnotesize},
  label style={font=\small},
  axis line style={line width=0.7pt},
  axis lines*=left,
  grid=major,
  grid style={gridgray,line width=0.45pt},
  colorbar,
  colormap/viridis,
  point meta min=4,
  point meta max=10,
  colorbar style={
    width=3mm,
    ylabel={Latency (ns)},
    ylabel style={font=\footnotesize,xshift=-1pt},
    tick label style={font=\scriptsize}
  },
  clip=false,
]

% Connect all four points.
\addplot[linegray,line width=0.8pt] coordinates {
  (4653,76.1)
  (5542,76.5)
  (6226,76.3)
  (7961,75.8)
};

% All four post-implementation measurements.
\addplot[
  only marks,
  scatter,
  scatter src=explicit,
  mark=*,
  mark size=3.2pt,
  draw=white,
  line width=0.45pt
] table[x=lut,y=acc,meta=latency] {
  lut   acc   latency
  4653  76.1  4.425
  5542  76.5  5.530
  6226  76.3  6.431
  7961  75.8  6.922
};

% Point labels denote the number of 2,000-node LUT6 layers.
\node[
  font=\footnotesize,
  anchor=south east,
  inner sep=1pt,
  fill=white,
  fill opacity=0.82,
  text opacity=1,
  yshift=2pt
] at (axis cs:4653,76.1) {$1$};

\node[
  font=\footnotesize,
  anchor=south west,
  inner sep=1pt,
  fill=white,
  fill opacity=0.82,
  text opacity=1,
  yshift=2pt
] at (axis cs:5542,76.5) {$2$};

\node[
  font=\footnotesize,
  anchor=south west,
  inner sep=1pt,
  fill=white,
  fill opacity=0.82,
  text opacity=1,
  yshift=2pt
] at (axis cs:6226,76.3) {$3$};

\node[
  font=\footnotesize,
  anchor=north west,
  inner sep=1pt,
  fill=white,
  fill opacity=0.82,
  text opacity=1,
  yshift=-2pt
] at (axis cs:7961,75.8) {$4$};

\node[font=\footnotesize,anchor=south west]
  at (rel axis cs:0.03,0.03) {Labels: number of layers};
\end{axis}
\end{tikzpicture}
\endgroup

==> figures/latex_comparison/openml_tradeoff_latex.tex <==
\begingroup
\definecolor{linegray}{HTML}{98A2B3}
\definecolor{gridgray}{HTML}{D9DEE7}

\begin{tikzpicture}
\begin{axis}[
  width=0.92\linewidth,height=0.57\linewidth,
  xmin=0,xmax=10000,
  ymin=73.8,ymax=76.45,
  xtick={0,2000,4000,6000,8000,10000},
  every x tick scale label/.append style={xshift=20pt,yshift=2pt},
  xlabel={Post-implementation LUTs},
  ylabel={Accuracy (\%)},
  tick label style={font=\footnotesize},
  label style={font=\small},
  axis line style={line width=0.7pt},
  axis lines*=left,
  grid=major,
  grid style={gridgray,line width=0.45pt},
  colorbar,
  colormap/viridis,
  point meta min=1.5,
  point meta max=4.73,
  colorbar style={width=3mm,ylabel={Latency (ns)},ylabel style={font=\footnotesize,xshift=-1pt},tick label style={font=\scriptsize}},
  clip=false,
]
\addplot[linegray,line width=0.8pt] coordinates {
  (94,74.1) (193,74.8) (555,75.3) (1225,75.7)
  (2333,75.9) (4653,76.1) (9379,76.3)
};
\addplot[
  only marks,scatter,scatter src=explicit,
  mark=*,draw=white,line width=0.45pt,
  visualization depends on={\thisrow{ms}\as\perpointmarksize},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}
] table[x=lut,y=acc,meta=latency] {
lut acc latency ms
94  74.1 1.21 1.5
193  74.8 1.51 1.8
555  75.3 2.39 2.1
1225 75.7 3.00 2.4
2333 75.9 3.28 2.7
4653 76.1 4.425 3.0
9379 76.3 4.73 3.3
};
\node[font=\footnotesize,anchor=south west,inner sep=1pt,fill=white,fill opacity=0.82,text opacity=1,yshift=2pt] at (axis cs:180,74.02) {$N=50$};
\node[font=\footnotesize,anchor=south west,inner sep=1pt,fill=white,fill opacity=0.82,text opacity=1,yshift=2pt] at (axis cs:320,74.62) {$N=100$};
\node[font=\footnotesize,anchor=south west,inner sep=1pt,fill=white,fill opacity=0.82,text opacity=1,yshift=2pt] at (axis cs:760,75.12) {$N=250$};
\node[font=\footnotesize,anchor=south west,inner sep=1pt,fill=white,fill opacity=0.82,text opacity=1,yshift=2pt] at (axis cs:530,75.78) {$N=540$};
\node[font=\footnotesize,anchor=north west,inner sep=1pt,fill=white,fill opacity=0.82,text opacity=1,yshift=-2pt] at (axis cs:2050,76.32) {$N=1000$};
\node[font=\footnotesize,anchor=south west,inner sep=1pt,fill=white,fill opacity=0.82,text opacity=1,yshift=2pt] at (axis cs:4850,76.12) {$N=2000$};
\node[font=\footnotesize,anchor=north east,inner sep=1pt,fill=white,fill opacity=0.82,text opacity=1,yshift=-2pt] at (axis cs:9850,76.25) {$N=4000$};

\node[font=\small,anchor=west] at (axis cs:8350,74.68) {FFs};
\draw[fill=gray!75,draw=white] (axis cs:8380,74.48) circle[radius=1.3pt];
\node[font=\footnotesize,anchor=west] at (axis cs:8740,74.48) {20};
\draw[fill=gray!75,draw=white] (axis cs:8380,74.28) circle[radius=2.0pt];
\node[font=\footnotesize,anchor=west] at (axis cs:8740,74.28) {35};
\draw[fill=gray!75,draw=white] (axis cs:8380,74.08) circle[radius=2.7pt];
\node[font=\footnotesize,anchor=west] at (axis cs:8740,74.08) {50};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/latex_comparison/tau_accuracy_latex.tex <==
\begingroup
\definecolor{trend}{HTML}{087E8B}
\definecolor{points}{HTML}{2F6FB0}
\definecolor{bestpoint}{HTML}{C43333}
\definecolor{gridgray}{HTML}{D6DEE8}

\begin{tikzpicture}
\begin{axis}[
  name=mainaxis,
  width=\linewidth,height=0.64\linewidth,
  xmin=0,xmax=80,ymin=66,ymax=76.75,
  xtick={0,10,...,80},ytick={66,68,...,76},
  xlabel={$\tau$},ylabel={Accuracy (\%)},
  tick label style={font=\footnotesize},label style={font=\small},
  axis lines*=left,
  axis line style={line width=0.7pt},
  grid=major,grid style={gridgray,line width=0.45pt},
  legend style={draw=none,font=\footnotesize,at={(0.5,1.02)},anchor=south,legend columns=3,
    /tikz/every even column/.append style={column sep=5pt}},
  clip=false,
]
% Retain the open-marker style of the original plot, but make the rings
% slightly smaller and lighter so the fitted curve remains legible.
\addplot[only marks,mark=o,mark size=1.25pt,draw=points,fill=white,
  line width=0.45pt,opacity=0.78]
  table[x=tau,y=accuracy,col sep=comma] {figures/latex_comparison/wandb_tau_accuracy.csv};
\addlegendentry{Integer-grid runs}
% A narrow white underlay separates the fitted curve from the point cloud.
\addplot[white,densely dashed,line width=2.7pt,opacity=0.90,forget plot]
  table[x=tau,y=accuracy,col sep=comma] {figures/latex_comparison/wandb_tau_accuracy_fit.csv};
\addplot[trend,densely dashed,line width=1.25pt]
  table[x=tau,y=accuracy,col sep=comma] {figures/latex_comparison/wandb_tau_accuracy_fit.csv};
\addlegendentry{Saturating fit}
\addplot[only marks,mark=*,mark size=2.35pt,bestpoint]
  coordinates {(40,76.28433734939759)};
\addlegendentry{Best run}
\end{axis}

% The full sweep has a wide accuracy range, leaving useful space below the
% curve. Use that space to enlarge the near-optimal region without hiding any
% runs or changing the scale of the main plot.
\begin{axis}[
  at={(mainaxis.south east)},anchor=south east,
  xshift=-4mm,yshift=4mm,
  width=0.43\linewidth,height=0.29\linewidth,
  xmin=28,xmax=52,ymin=75.85,ymax=76.33,
  xtick={30,40,50},ytick={75.9,76.1,76.3},
  tick label style={font=\scriptsize},
  title={Near-optimal region},title style={font=\scriptsize,yshift=-1pt},
  axis lines=box,axis line style={line width=0.45pt},
  grid=major,grid style={gridgray,line width=0.25pt},
  axis background/.style={fill=white,fill opacity=0.95},
]
\addplot[only marks,mark=o,mark size=1.05pt,draw=points,fill=white,
  line width=0.4pt,opacity=0.82]
  table[x=tau,y=accuracy,col sep=comma] {figures/latex_comparison/wandb_tau_accuracy.csv};
\addplot[white,densely dashed,line width=1.9pt,opacity=0.90,forget plot]
  table[x=tau,y=accuracy,col sep=comma] {figures/latex_comparison/wandb_tau_accuracy_fit.csv};
\addplot[trend,densely dashed,line width=0.9pt]
  table[x=tau,y=accuracy,col sep=comma] {figures/latex_comparison/wandb_tau_accuracy_fit.csv};
\addplot[only marks,mark=*,mark size=1.7pt,bestpoint]
  coordinates {(40,76.28433734939759)};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/method/learnable_mapping_abc.tex <==
% Three-panel overview of the learnable inter-layer mapping.
% Standalone TikZ source, editable independently from the section text.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\scriptsize,
  layerbox/.style={draw=black!75,rounded corners=1.5pt,line width=0.55pt},
  currentbox/.style={draw=black!75,dashed,rounded corners=1.5pt,line width=0.55pt},
  lut/.style={draw=black!80,fill=black!3,rounded corners=1pt,
              minimum width=0.82cm,minimum height=0.46cm,inner sep=1pt},
  lutlarge/.style={draw=black!80,fill=black!3,rounded corners=1pt,
                   minimum width=0.88cm,minimum height=1.18cm,inner sep=1pt},
  inactive/.style={draw=black!20,text=black!30,fill=black!2},
  pin/.style={circle,fill=black!80,inner sep=0.75pt},
  ipin/.style={circle,fill=black!22,inner sep=0.75pt},
  learn/.style={draw=blue!62,opacity=0.18,line width=0.30pt},
  fixed/.style={draw=blue!72!black,line width=0.68pt},
  guide/.style={draw=black!25,line width=0.35pt}
]

% ---------- (a) Learnable connections ----------
\node[anchor=west,font=\small\bfseries] at (0.00,5.05) {(a) Learnable connections};

\draw[layerbox] (0.05,0.45) rectangle (1.52,4.65);
\node[font=\scriptsize\bfseries] at (0.79,4.42) {Previous layer};

\node[lut] at (0.75,3.85) {LUT6};
\node[lut] at (0.75,3.15) {LUT6};
\node at (0.75,2.50) {$\vdots$};
\node[lut] at (0.75,1.85) {LUT6};
\node[lut] at (0.75,1.15) {LUT6};

\foreach \yy in {3.85,3.15,1.85,1.15}{
  \node[pin] at (1.52,\yy) {};
  \draw[black!65,line width=0.35pt] (1.52,\yy) -- (1.98,\yy);
}
\node[anchor=west,fill=white,inner sep=0.5pt] at (1.62,3.85) {$y_0$};
\node[anchor=west,fill=white,inner sep=0.5pt] at (1.62,3.15) {$y_1$};
\node[anchor=west,fill=white,inner sep=0.5pt] at (1.60,1.85) {$y_{D_{\mathrm{in}}-2}$};
\node[anchor=west,fill=white,inner sep=0.5pt] at (1.60,1.15) {$y_{D_{\mathrm{in}}-1}$};

\draw[currentbox] (3.65,0.45) rectangle (5.10,4.65);
\node[font=\scriptsize\bfseries] at (4.40,4.42) {Current layer};

\node[lutlarge] at (4.42,3.55) {$\mathrm{LUT6}_0$};
\node[lutlarge] at (4.42,2.00) {$\mathrm{LUT6}_1$};
\node at (4.42,0.91) {$\vdots$};

\foreach \yy in {4.05,3.85,3.65,3.45,3.25,3.05}
  \node[pin] at (3.96,\yy) {};
\foreach \yy in {2.50,2.30,2.10,1.90,1.70,1.50}
  \node[pin] at (3.96,\yy) {};
\node[pin] at (4.88,3.55) {};
\node[pin] at (4.88,2.00) {};
\draw (4.88,3.55) -- (5.10,3.55);
\draw (4.88,2.00) -- (5.10,2.00);

% Every shown candidate is connected to every shown current-layer input port.
\foreach \sy in {3.85,3.15,1.85,1.15}{
  \foreach \ty in {4.05,3.85,3.65,3.45,3.25,3.05,2.50,2.30,2.10,1.90,1.70,1.50}{
    \draw[learn] (1.98,\sy) -- (3.96,\ty);
  }
}
\node[text=blue!62!black] at (2.68,0.72) {trainable scores};

% ---------- (b) Score matrix ----------
\node[anchor=west,font=\small\bfseries] at (5.42,5.05) {(b) Score matrix $A=[a_{i,j}]$};
\node[align=center,text=black!75] at (8.88,4.65)
  {candidate outputs from the preceding layer};

\fill[blue!6,rounded corners=1pt] (5.98,2.10) rectangle (11.82,4.10);
\draw[blue!58,line width=0.65pt,rounded corners=1pt] (5.98,2.10) rectangle (11.82,4.10);

\draw[black!65,line width=0.5pt] (5.98,0.52) rectangle (11.82,4.40);
\draw[guide] (6.98,0.52) -- (6.98,4.40);
\draw[guide] (5.98,4.10) -- (11.82,4.10);
\node at (7.62,4.25) {$y_0$};
\node at (8.72,4.25) {$y_1$};
\node at (9.82,4.25) {$\cdots$};
\node at (11.08,4.25) {$y_{D_{\mathrm{in}}-1}$};

\node at (6.53,3.92) {$x_0$};
\node at (6.53,3.58) {$x_1$};
\node at (6.53,3.24) {$x_2$};
\node at (6.53,2.90) {$x_3$};
\node at (6.53,2.56) {$x_4$};
\node at (6.53,2.22) {$x_5$};
\node at (6.53,1.62) {$\vdots$};
\node[font=\tiny] at (6.53,0.86) {$x_{6D_{\mathrm{out}}-1}$};

\node at (7.62,3.92) {$a_{0,0}$};
\node at (8.72,3.92) {$a_{0,1}$};
\node at (9.82,3.92) {$\cdots$};
\node at (11.08,3.92) {$a_{0,D_{\mathrm{in}}-1}$};

\node at (7.62,3.58) {$a_{1,0}$};
\node at (8.72,3.58) {$a_{1,1}$};
\node at (9.82,3.58) {$\cdots$};
\node at (11.08,3.58) {$a_{1,D_{\mathrm{in}}-1}$};

\node at (7.62,3.24) {$a_{2,0}$};
\node at (8.72,3.24) {$a_{2,1}$};
\node at (9.82,3.24) {$\cdots$};
\node at (11.08,3.24) {$a_{2,D_{\mathrm{in}}-1}$};

\node at (7.62,2.90) {$a_{3,0}$};
\node at (8.72,2.90) {$a_{3,1}$};
\node at (9.82,2.90) {$\cdots$};
\node at (11.08,2.90) {$a_{3,D_{\mathrm{in}}-1}$};

\node at (7.62,2.56) {$a_{4,0}$};
\node at (8.72,2.56) {$a_{4,1}$};
\node at (9.82,2.56) {$\cdots$};
\node at (11.08,2.56) {$a_{4,D_{\mathrm{in}}-1}$};

\node at (7.62,2.22) {$a_{5,0}$};
\node at (8.72,2.22) {$a_{5,1}$};
\node at (9.82,2.22) {$\cdots$};
\node at (11.08,2.22) {$a_{5,D_{\mathrm{in}}-1}$};

\node at (7.62,1.62) {$\vdots$};
\node at (8.72,1.62) {$\vdots$};
\node at (9.82,1.62) {$\ddots$};
\node at (11.08,1.62) {$\vdots$};

% The final row shows only its first and last entries to avoid visual crowding.
\node[font=\tiny] at (7.58,0.86) {$a_{6D_{\mathrm{out}}-1,0}$};
\node at (9.38,0.86) {$\cdots$};
\node[font=\tiny] at (11.03,0.86) {$a_{6D_{\mathrm{out}}-1,D_{\mathrm{in}}-1}$};

\draw[blue!72!black,line width=0.7pt]
  (5.88,4.06) -- (5.78,4.06) -- (5.78,2.16) -- (5.88,2.16);
\node[rotate=90,text=blue!72!black,font=\scriptsize\bfseries]
  at (5.48,3.11) {six ports of $\mathrm{LUT6}_0$};

% ---------- (c) Fixed connections ----------
\node[anchor=west,font=\small\bfseries] at (11.92,5.05) {(c) Fixed connections};

\draw[layerbox] (12.00,0.45) rectangle (13.55,4.65);
\node[font=\scriptsize\bfseries] at (12.78,4.42) {Previous layer};

\node[lut] at (12.68,3.92) {LUT6};
\node[lut,inactive] at (12.68,3.35) {LUT6};
\node[lut] at (12.68,2.78) {LUT6};
\node at (12.68,1.98) {$\vdots$};
\node[lut,inactive] at (12.68,0.86) {LUT6};

\node[pin] at (13.55,3.92) {};
\node[ipin] at (13.55,3.35) {};
\node[pin] at (13.55,2.78) {};
\node[ipin] at (13.55,0.86) {};
\foreach \yy in {2.35,2.05,1.75,1.45}{
  \draw[black!45,line width=0.35pt] (13.18,\yy) -- (13.55,\yy);
  \node[pin] at (13.55,\yy) {};
}

\node[anchor=west,fill=white,inner sep=0.5pt] at (13.65,3.92) {$y_0$};
\node[anchor=west,fill=white,inner sep=0.5pt,text=black!30] at (13.65,3.35) {$y_1$};
\node[anchor=west,fill=white,inner sep=0.5pt] at (13.65,2.78) {$y_2$};
\node[anchor=west,fill=white,inner sep=0.5pt,text=black!30] at (13.62,0.86) {$y_{D_{\mathrm{in}}-1}$};

\draw[currentbox] (15.72,0.45) rectangle (17.20,4.65);
\node[font=\scriptsize\bfseries] at (16.46,4.42) {Current layer};

\node[lutlarge,minimum height=1.50cm] at (16.48,3.15) {$\mathrm{LUT6}_0$};
\foreach \yy in {3.70,3.48,3.26,3.04,2.82,2.60}
  \node[pin] at (16.00,\yy) {};
\node[pin] at (16.96,3.15) {};
\draw (16.96,3.15) -- (17.10,3.15);

% One selected source for each of the six ports.
\draw[fixed] (13.98,3.92) -- (16.00,3.70);
\draw[fixed] (13.98,2.78) -- (16.00,3.48);
\draw[fixed] (13.55,2.35) -- (16.00,3.26);
\draw[fixed] (13.55,2.05) -- (16.00,3.04);
\draw[fixed] (13.55,1.75) -- (16.00,2.82);
\draw[fixed] (13.55,1.45) -- (16.00,2.60);

% Short horizontal segments place the y labels to the right of the source nodes.
\draw[black!65,line width=0.35pt] (13.55,3.92) -- (13.98,3.92);
\draw[black!65,line width=0.35pt] (13.55,2.78) -- (13.98,2.78);

% Additional lower LUTs are omitted but use the remaining active candidates.
\node at (16.48,1.42) {$\vdots$};
\foreach \yy in {1.72,1.42,1.12}
  \node[pin] at (16.00,\yy) {};
\draw[fixed,opacity=0.46] (13.55,2.35) -- (16.00,1.72);
\draw[fixed,opacity=0.46] (13.55,2.05) -- (16.00,1.42);
\draw[fixed,opacity=0.46] (13.55,1.75) -- (16.00,1.12);


\draw[black!15] (5.30,0.28) -- (5.30,5.12);
\draw[black!15] (11.88,0.28) -- (11.88,5.12);

\end{tikzpicture}


==> figures/method/lut_truth_table.tex <==
% Abstract K-input LUT with its internal truth table.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,
  block/.style={draw=black!75,fill=black!2,rounded corners=2pt,line width=0.65pt},
  tableline/.style={draw=black!55,line width=0.45pt},
  signal/.style={-latex,draw=black!75,line width=0.6pt}
]

% Outer LUT block.
\draw[block] (0.85,0.25) rectangle (7.25,5.10);
\node[font=\small\bfseries] at (4.05,4.82) {$K$-input LUT};

% External input signals.
\node[anchor=east] at (0.52,3.95) {$x_0$};
\node[anchor=east] at (0.52,3.20) {$x_1$};
\node at (0.34,2.40) {$\vdots$};
\node[anchor=east] at (0.52,1.42) {$x_{K-1}$};

\draw[signal] (0.58,3.95) -- (1.22,3.95);
\draw[signal] (0.58,3.20) -- (1.22,3.20);
\draw[signal] (0.58,1.42) -- (1.22,1.42);

% Internal truth table.
\fill[blue!6] (1.35,4.00) rectangle (6.62,4.48);
\fill[blue!5] (1.35,2.03) rectangle (6.62,2.51);
\draw[tableline] (1.35,0.62) rectangle (6.62,4.48);
\draw[tableline] (1.35,4.00) -- (6.62,4.00);
\draw[tableline,line width=0.65pt] (4.98,0.62) -- (4.98,4.48);

% Columns correspond to the LUT input positions.
\node at (1.78,4.24) {$x_0$};
\node at (2.60,4.24) {$x_1$};
\node at (3.43,4.24) {$\cdots$};
\node at (4.44,4.24) {$x_{K-1}$};
\node[font=\scriptsize\bfseries] at (5.80,4.24) {stored value};

% First two addresses.
\node at (1.78,3.67) {$0$};
\node at (2.60,3.67) {$0$};
\node at (3.43,3.67) {$\cdots$};
\node at (4.44,3.67) {$0$};
\node at (5.80,3.67) {$\omega_{0}$};

\node at (1.78,3.17) {$0$};
\node at (2.60,3.17) {$0$};
\node at (3.43,3.17) {$\cdots$};
\node at (4.44,3.17) {$1$};
\node at (5.80,3.17) {$\omega_{1}$};

% An arbitrary address a appears between the omitted rows.
\node at (1.78,2.73) {$\vdots$};
\node at (2.60,2.73) {$\vdots$};
\node at (3.43,2.73) {$\ddots$};
\node at (4.44,2.73) {$\vdots$};
\node at (5.80,2.73) {$\vdots$};

\node at (1.78,2.27) {$a_0$};
\node at (2.60,2.27) {$a_1$};
\node at (3.43,2.27) {$\cdots$};
\node at (4.44,2.27) {$a_{K-1}$};
\node at (5.80,2.27) {$\omega_{j}$};

\node at (1.78,1.79) {$\vdots$};
\node at (2.60,1.79) {$\vdots$};
\node at (3.43,1.79) {$\ddots$};
\node at (4.44,1.79) {$\vdots$};
\node at (5.80,1.79) {$\vdots$};

% Final address.
\node at (1.78,1.13) {$1$};
\node at (2.60,1.13) {$1$};
\node at (3.43,1.13) {$\cdots$};
\node at (4.44,1.13) {$1$};
\node at (5.80,1.13) {$\omega_{2^K-1}$};

% The row selected by the input pattern produces the LUT output.
\draw[signal] (6.62,2.27) -- (8.02,2.27);
\node[anchor=west] at (8.08,2.27) {$y$};

\end{tikzpicture}


==> figures/method/overview_lut_network.tex <==
%
\definecolor{overviewblue}{RGB}{0,114,178}
\definecolor{overviewgreen}{RGB}{0,140,105}
\definecolor{overvieworange}{RGB}{213,94,0}
\definecolor{overviewgray}{RGB}{76,86,106}

\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
  % --------------------------------------------------------------------------
  % Input image and vertical per-pixel codes
  % --------------------------------------------------------------------------
  \node[font=\small\bfseries] at (0.63,5.18) {Input image};
  \draw[fill=gray!4,draw=overviewgray,rounded corners=1pt]
    (0.08,3.03) rectangle (1.18,4.65);
  \draw[step=0.21cm,gray!35,very thin] (0.105,3.10) grid (1.155,4.57);
  \foreach \col/\row in {
    0/6,1/6,2/6,3/6,
    4/5,4/4,
    1/3,2/3,3/3,4/3,
    4/2,4/1,
    0/0,1/0,2/0,3/0}
  {
    \fill[overviewgray!78]
      ({0.105+0.21*\col},{3.10+0.21*\row}) rectangle ++(0.21,0.21);
  }
  \node[font=\scriptsize,align=center] at (0.63,2.73) {one value\\per pixel};
  \draw[-latex,overviewgray,thick] (1.20,3.84) -- (1.43,3.84);

  \draw[fill=overviewblue!5,draw=overviewblue,rounded corners=3pt,thick]
    (1.45,0.55) rectangle (4.18,7.03);
  \node[font=\small\bfseries,overviewblue] at (2.815,6.73)
    {Per-pixel encoding};
  \node[font=\tiny,overviewgray] at (2.815,6.45)
    {one vertical 8-bit code for each pixel};

  % Pixel x_0.
  \node[font=\scriptsize\bfseries] at (2.05,6.10) {$x_0$};
  \foreach \bit [count=\i from 0] in {1,1,1,1,1,0,0,0}
  {
    \pgfmathsetmacro{\by}{5.53-0.36*\i}
    \ifnum\bit=1
      \draw[fill=overviewblue,draw=overviewblue]
        (1.88,\by) rectangle ++(0.34,0.32);
      \node[white,font=\tiny\bfseries] at (2.05,{\by+0.16}) {\bit};
    \else
      \draw[fill=white,draw=gray!60]
        (1.88,\by) rectangle ++(0.34,0.32);
      \node[overviewgray,font=\tiny\bfseries] at (2.05,{\by+0.16}) {\bit};
    \fi
  }

  % Pixel x_1.
  \node[font=\scriptsize\bfseries] at (2.815,6.10) {$x_1$};
  \foreach \bit [count=\i from 0] in {1,1,0,0,0,0,0,0}
  {
    \pgfmathsetmacro{\by}{5.53-0.36*\i}
    \ifnum\bit=1
      \draw[fill=overviewblue,draw=overviewblue]
        (2.645,\by) rectangle ++(0.34,0.32);
      \node[white,font=\tiny\bfseries] at (2.815,{\by+0.16}) {\bit};
    \else
      \draw[fill=white,draw=gray!60]
        (2.645,\by) rectangle ++(0.34,0.32);
      \node[overviewgray,font=\tiny\bfseries] at (2.815,{\by+0.16}) {\bit};
    \fi
  }

  % Last displayed pixel.
  \node[font=\scriptsize\bfseries] at (3.58,6.10) {$x_{D-1}$};
  \foreach \bit [count=\i from 0] in {1,1,1,1,0,0,0,0}
  {
    \pgfmathsetmacro{\by}{5.53-0.36*\i}
    \ifnum\bit=1
      \draw[fill=overviewblue,draw=overviewblue]
        (3.41,\by) rectangle ++(0.34,0.32);
      \node[white,font=\tiny\bfseries] at (3.58,{\by+0.16}) {\bit};
    \else
      \draw[fill=white,draw=gray!60]
        (3.41,\by) rectangle ++(0.34,0.32);
      \node[overviewgray,font=\tiny\bfseries] at (3.58,{\by+0.16}) {\bit};
    \fi
  }
  \node[font=\normalsize] at (3.20,5.02) {$\cdots$};
  \draw[overviewblue,thin] (1.82,2.63) -- (3.82,2.63);
  \draw[overviewblue,thin] (1.82,2.63) -- (1.82,2.82);
  \draw[overviewblue,thin] (3.82,2.63) -- (3.82,2.82);
  \node[font=\tiny,overviewgray] at (2.82,2.38) {concatenate all pixel codes};
  \draw[-latex,overviewblue,thick] (4.18,3.84) -- (4.62,3.84);

  % Concatenated binary signals are arranged vertically.
  \draw[overviewblue!55,thin] (4.70,0.86) -- (4.70,6.35);
  \foreach \j in {0,...,15}
  {
    \pgfmathsetmacro{\sy}{6.30-0.36*\j}
    \fill[overviewblue] (4.70,\sy) circle (0.035);
  }
  \node[anchor=east,font=\tiny] at (4.76,6.39) {$x_0$};
  \node[anchor=east,font=\tiny] at (4.76,6.03) {$x_1$};
  \node[anchor=east,font=\tiny] at (4.66,3.69) {$\vdots$};
  \node[anchor=east,font=\tiny] at (4.76,0.99) {$x_{DB-1}$};

  % --------------------------------------------------------------------------
  % LUT layer 1 with one detailed LUT6 and four further LUT6 nodes
  % --------------------------------------------------------------------------
  \draw[fill=overviewblue!4,draw=overviewblue,rounded corners=3pt,thick]
    (5.05,0.08) rectangle (9.37,7.05);
  \node[font=\small\bfseries,overviewblue] at (7.21,6.80) {LUT layer 1};

  % Detailed LUT6.
  \draw[fill=white,draw=overviewblue,rounded corners=2pt,thick]
    (6.05,5.02) rectangle (8.82,6.58);
  \node[font=\scriptsize\bfseries,overviewblue] at (6.38,6.39) {LUT6};

  \foreach \sy/\py in {6.30/6.25,5.58/6.07,4.86/5.89,4.14/5.71,3.42/5.53,2.70/5.35}
    \draw[overviewblue!60,thin] (4.73,\sy) -- (6.05,\py);
  \foreach \py in {6.25,6.07,5.89,5.71,5.53,5.35}
    \fill[overviewblue] (6.05,\py) circle (0.025);

  \draw[draw=gray!65,fill=gray!2] (6.52,5.15) rectangle (8.50,6.43);
  \draw[gray!65] (6.52,6.20) -- (8.50,6.20);
  \draw[gray!65] (8.09,5.15) -- (8.09,6.43);
  \foreach \xx/\lab in {6.66/$x_0$,6.90/$x_1$,7.14/$x_2$,7.38/$x_3$,7.62/$x_4$,7.86/$x_5$}
    \node[font=\tiny] at (\xx,6.31) {\lab};
  \node[font=\tiny\bfseries] at (8.295,6.31) {out};

  \foreach \xx/\val in {6.66/0,6.90/0,7.14/0,7.38/0,7.62/0,7.86/0}
    \node[font=\tiny] at (\xx,6.04) {\val};
  \node[font=\tiny] at (8.295,6.04) {0};
  \node[font=\tiny] at (7.26,5.75) {$\vdots$};
  \node[font=\tiny] at (8.295,5.75) {$\vdots$};
  \foreach \xx/\val in {6.66/1,6.90/1,7.14/1,7.38/1,7.62/1,7.86/1}
    \node[font=\tiny] at (\xx,5.25) {\val};
  \node[font=\tiny] at (8.295,5.25) {0};
  \draw[-latex,overviewblue,thick] (8.51,5.67) -- (9.68,5.67);

  % Four additional LUT6 nodes, each with six explicit input ports.
  \foreach \cy in {4.32,3.18,2.04,0.90}
  {
    \draw[fill=white,draw=overviewblue,rounded corners=1.5pt,thick]
      (7.10,{\cy-0.33}) rectangle (8.25,{\cy+0.33});
    \node[font=\scriptsize\bfseries,overviewblue] at (7.675,\cy) {LUT6};
    \foreach \off in {0.25,0.15,0.05,-0.05,-0.15,-0.25}
    {
      \draw[overviewblue,thin] (6.96,{\cy+\off}) -- (7.10,{\cy+\off});
      \fill[overviewblue] (7.10,{\cy+\off}) circle (0.02);
    }
    \draw[-latex,overviewblue,thick] (8.25,\cy) -- (9.68,\cy);
  }

  % Explicit learned fan-in for every displayed LUT6 in layer 1.
  \foreach \sy/\py in {5.94/4.57,5.22/4.47,4.50/4.37,3.78/4.27,2.34/4.17,1.26/4.07}
    \draw[overviewblue!35,very thin] (4.73,\sy) -- (6.96,\py);
  \foreach \sy/\py in {6.30/3.43,5.58/3.33,4.86/3.23,3.42/3.13,1.98/3.03,0.90/2.93}
    \draw[overviewblue!35,very thin] (4.73,\sy) -- (6.96,\py);
  \foreach \sy/\py in {5.94/2.29,5.22/2.19,4.14/2.09,3.06/1.99,2.34/1.89,1.26/1.79}
    \draw[overviewblue!35,very thin] (4.73,\sy) -- (6.96,\py);
  \foreach \sy/\py in {6.30/1.15,5.58/1.05,4.50/0.95,3.42/0.85,2.70/0.75,1.62/0.65}
    \draw[overviewblue!35,very thin] (4.73,\sy) -- (6.96,\py);
  \node[font=\normalsize,overviewgray] at (7.675,0.35) {$\vdots$};

  % Outputs of layer 1 form the candidate bank for layer 2.
  \draw[overviewblue!55,thin] (9.70,0.82) -- (9.70,6.28);
  \foreach \j in {0,...,15}
  {
    \pgfmathsetmacro{\sy}{6.28-0.36*\j}
    \fill[overviewblue] (9.70,\sy) circle (0.032);
  }
  \node[anchor=west,font=\tiny] at (9.79,6.37) {$y_0$};
  \node[anchor=west,font=\tiny] at (9.79,6.01) {$y_1$};
  \node[anchor=west,font=\tiny] at (9.79,3.67) {$\vdots$};
  \node[anchor=west,font=\tiny] at (9.69,0.77) {$y_{D-1}$};

  % --------------------------------------------------------------------------
  % LUT layer 2 with five displayed LUT6 nodes and complete six-way fan-in
  % --------------------------------------------------------------------------
  \draw[fill=overviewblue!4,draw=overviewblue,rounded corners=3pt,thick]
    (10.18,0.03) rectangle (12.63,7.05);
  \node[font=\small\bfseries,overviewblue] at (11.405,6.80) {LUT layer 2};

  \foreach \cy in {5.78,4.48,3.18,1.88,0.72}
  {
    \draw[fill=white,draw=overviewblue,rounded corners=1.5pt,thick]
      (11.15,{\cy-0.34}) rectangle (12.16,{\cy+0.34});
    \node[font=\scriptsize\bfseries,overviewblue] at (11.655,\cy) {LUT6};
    \foreach \off in {0.25,0.15,0.05,-0.05,-0.15,-0.25}
    {
      \draw[overviewblue,thin] (11.01,{\cy+\off}) -- (11.15,{\cy+\off});
      \fill[overviewblue] (11.15,{\cy+\off}) circle (0.02);
    }
    \draw[-latex,overviewblue,thick] (12.16,\cy) -- (12.94,\cy);
  }

  \foreach \sy/\py in {6.28/6.03,5.56/5.93,4.84/5.83,4.12/5.73,3.04/5.63,1.96/5.53}
    \draw[overviewblue!38,very thin] (9.73,\sy) -- (11.01,\py);
  \foreach \sy/\py in {5.92/4.73,5.20/4.63,4.48/4.53,3.76/4.43,2.32/4.33,1.24/4.23}
    \draw[overviewblue!38,very thin] (9.73,\sy) -- (11.01,\py);
  \foreach \sy/\py in {6.28/3.43,5.20/3.33,4.12/3.23,3.40/3.13,2.68/3.03,0.88/2.93}
    \draw[overviewblue!38,very thin] (9.73,\sy) -- (11.01,\py);
  \foreach \sy/\py in {5.56/2.13,4.84/2.03,4.12/1.93,3.04/1.83,1.96/1.73,1.24/1.63}
    \draw[overviewblue!38,very thin] (9.73,\sy) -- (11.01,\py);
  \foreach \sy/\py in {6.28/0.97,5.20/0.87,4.48/0.77,3.40/0.67,2.32/0.57,1.24/0.47}
    \draw[overviewblue!38,very thin] (9.73,\sy) -- (11.01,\py);
  \node[font=\normalsize,overviewgray] at (11.655,0.25) {$\vdots$};

  %
\draw[overviewgreen!55,thin] (12.96,1.10) -- (12.96,6.28);
\foreach \j in {0,...,11}
{
  \pgfmathsetmacro{\sy}{6.20-0.46*\j}
  \fill[overviewgreen] (12.96,\sy) circle (0.032);
}
\node[anchor=east,font=\tiny] at (12.99,6.28) {$z_0$};
\node[anchor=east,font=\tiny] at (12.99,5.82) {$z_1$};
\node[anchor=east,font=\tiny] at (12.99,5.36) {$z_2$};
\node[anchor=east,font=\tiny] at (12.99,4.90) {$z_3$};
\node[anchor=east,font=\tiny] at (12.99,4.44) {$z_4$};
\node[anchor=east,font=\tiny] at (12.99,3.98) {$z_5$};
\node[anchor=east,font=\tiny] at (12.99,3.52) {$z_6$};
\node[anchor=east,font=\tiny] at (12.99,3.06) {$z_7$};
\node[anchor=east,font=\tiny] at (12.99,2.60) {$z_8$};
\node[anchor=east,font=\tiny] at (12.99,2.14) {$z_9$};
\node[anchor=east,font=\tiny] at (12.99,1.68) {$z_{10}$};
\node[anchor=east,font=\tiny] at (12.99,1.22) {$z_{11}$};

\draw[fill=overviewgreen!4,draw=overviewgreen,rounded corners=3pt,thick]
  (13.16,0.35) rectangle (15.55,7.05);
\node[font=\small\bfseries,overviewgreen] at (14.355,6.80)
  {Grouped voting};

\draw[fill=white,draw=overviewgreen!35,rounded corners=1.5pt]
  (13.23,4.62) rectangle (15.43,6.45);
\node[font=\tiny\bfseries,overviewgreen] at (14.33,6.30)
  {class 0};
\draw[overviewgreen!70] (13.00,6.20) -- (13.72,5.97);
\draw[overviewgreen!70] (13.00,5.74) -- (13.72,5.97);
\draw[overviewgreen!70] (13.00,5.28) -- (13.72,5.05);
\draw[overviewgreen!70] (13.00,4.82) -- (13.72,5.05);
\node[circle,draw=overviewgreen,fill=white,inner sep=0.6pt,font=\tiny] at (13.80,5.97) {$+$};
\node[circle,draw=overviewgreen,fill=white,inner sep=0.6pt,font=\tiny] at (13.80,5.05) {$+$};
\draw[overviewgreen] (13.88,5.97) -- (14.22,5.51);
\draw[overviewgreen] (13.88,5.05) -- (14.22,5.51);
\node[circle,draw=overviewgreen,fill=white,inner sep=0.6pt,font=\tiny] at (14.30,5.51) {$+$};
\draw[-latex,overviewgreen,thick] (14.38,5.51) -- (14.75,5.51);
\draw[fill=white,draw=overviewgreen,rounded corners=1pt]
  (14.77,5.27) rectangle (15.30,5.75);
\node[font=\scriptsize\bfseries,overviewgreen] at (15.035,5.51) {$s_0$};

\draw[fill=white,draw=overviewgreen!35,rounded corners=1.5pt]
  (13.23,2.78) rectangle (15.43,4.57);
\node[font=\tiny\bfseries,overviewgreen] at (14.33,4.42)
  {class 1};
\draw[overviewgreen!70] (13.00,4.36) -- (13.72,4.13);
\draw[overviewgreen!70] (13.00,3.90) -- (13.72,4.13);
\draw[overviewgreen!70] (13.00,3.44) -- (13.72,3.21);
\draw[overviewgreen!70] (13.00,2.98) -- (13.72,3.21);
\node[circle,draw=overviewgreen,fill=white,inner sep=0.6pt,font=\tiny] at (13.80,4.13) {$+$};
\node[circle,draw=overviewgreen,fill=white,inner sep=0.6pt,font=\tiny] at (13.80,3.21) {$+$};
\draw[overviewgreen] (13.88,4.13) -- (14.22,3.67);
\draw[overviewgreen] (13.88,3.21) -- (14.22,3.67);
\node[circle,draw=overviewgreen,fill=white,inner sep=0.6pt,font=\tiny] at (14.30,3.67) {$+$};
\draw[-latex,overviewgreen,thick] (14.38,3.67) -- (14.75,3.67);
\draw[fill=white,draw=overviewgreen,rounded corners=1pt]
  (14.77,3.43) rectangle (15.30,3.91);
\node[font=\scriptsize\bfseries,overviewgreen] at (15.035,3.67) {$s_1$};

\draw[fill=white,draw=overviewgreen!35,rounded corners=1.5pt]
  (13.23,0.94) rectangle (15.43,2.73);
\node[font=\tiny\bfseries,overviewgreen] at (14.33,2.58)
  {class 2};
\draw[overviewgreen!70] (13.00,2.52) -- (13.72,2.29);
\draw[overviewgreen!70] (13.00,2.06) -- (13.72,2.29);
\draw[overviewgreen!70] (13.00,1.60) -- (13.72,1.37);
\draw[overviewgreen!70] (13.00,1.14) -- (13.72,1.37);
\node[circle,draw=overviewgreen,fill=white,inner sep=0.6pt,font=\tiny] at (13.80,2.29) {$+$};
\node[circle,draw=overviewgreen,fill=white,inner sep=0.6pt,font=\tiny] at (13.80,1.37) {$+$};
\draw[overviewgreen] (13.88,2.29) -- (14.22,1.83);
\draw[overviewgreen] (13.88,1.37) -- (14.22,1.83);
\node[circle,draw=overviewgreen,fill=white,inner sep=0.6pt,font=\tiny] at (14.30,1.83) {$+$};
\draw[-latex,overviewgreen,thick] (14.38,1.83) -- (14.75,1.83);
\draw[fill=white,draw=overviewgreen,rounded corners=1pt]
  (14.77,1.59) rectangle (15.30,2.07);
\node[font=\scriptsize\bfseries,overviewgreen] at (15.035,1.83) {$s_2$};


\draw[-latex,overviewgray,thick] (15.57,3.67) -- (15.83,3.67);
\draw[fill=gray!5,draw=overviewgray,rounded corners=3pt,thick]
  (15.85,2.87) rectangle (17.14,4.47);
\node[font=\scriptsize\bfseries,align=center] at (16.495,4.01) {$\arg\max$};
\node[font=\scriptsize,align=center] at (16.495,3.61) {class\\scores};
\node[font=\small\bfseries,overvieworange] at (16.495,3.13) {$\hat{c}$};

\end{tikzpicture}

==> figures/method/thermometer_encoding.tex <==
\definecolor{encblue}{RGB}{0,114,178}
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
  % Input image: a small pixelated digit 3.
  \node[font=\scriptsize\bfseries] at (0.53,2.30) {input image};
  \draw[fill=gray!4,draw=gray!65] (0.08,0.72) rectangle (0.98,1.98);
  \draw[step=0.18cm,gray!35,very thin] (0.08,0.72) grid (0.98,1.98);
  \foreach \col/\row in {
    0/6,1/6,2/6,3/6,
    4/5,4/4,
    1/3,2/3,3/3,4/3,
    4/2,4/1,
    0/0,1/0,2/0,3/0}
  {
    \fill[black!68]
      ({0.08+0.18*\col},{0.72+0.18*\row})
      rectangle ++(0.18,0.18);
  }

  % Highlight one fixed pixel coordinate d and enlarge it.
  \fill[encblue!72]
    ({0.08+0.18*4},{0.72+0.18*4})
    rectangle ++(0.18,0.18);
  \draw[encblue,very thick]
    ({0.08+0.18*4},{0.72+0.18*4})
    rectangle ++(0.18,0.18);
  \draw[encblue!70,thin] (0.98,1.44) -- (1.22,1.20);
  \draw[encblue!70,thin] (0.98,1.62) -- (1.22,1.90);
  \draw[fill=encblue!12,draw=encblue,thick]
    (1.22,1.20) rectangle (1.92,1.90);
  \node[font=\normalsize\bfseries,encblue] at (1.57,1.55) {0.73};
  \node[font=\scriptsize,align=center] at (1.57,0.96) {pixel \(i\)\\\(x_i=0.73\)};

  % Empirical distribution of the same pixel position over the training set.
  \draw[-latex,gray!75,thick] (1.96,1.55) -- (2.48,1.55);
  \begin{scope}[xshift=0.5cm]
  \draw[-latex,gray!75] (2.22,0.65) -- (5.72,0.65);
  \draw[-latex,gray!75] (2.22,0.65) -- (2.22,2.35);
  \node[font=\tiny,rotate=90] at (2.06,1.48) {frequency};
  \node[font=\tiny] at (3.75,0.32) {pixel threshold};

  % Eight quantile thresholds create nine equal-count regions.
  \foreach \tx in {2.48,2.67,2.86,3.06,3.29,3.83,4.38,5.05}
    \draw[gray!58,dashed,thin] (\tx,0.66) -- (\tx,2.20);

  \draw[black!85,thick]
    plot[smooth] coordinates {
      (2.22,0.66) (2.36,0.72) (2.50,0.92) (2.70,1.46)
      (2.93,2.08) (3.18,2.35) (3.42,2.13) (3.67,1.75)
      (3.98,1.42) (4.35,1.16) (4.78,0.95) (5.25,0.78)
      (5.62,0.68)
    };

  \node[font=\tiny,anchor=north] at (2.48,0.61) {\(\theta_{i,1}\)};
  \node[font=\tiny,anchor=north] at (3.76,0.61) {\(\cdots\)};
  \node[font=\tiny,anchor=north] at (5.05,0.61) {\(\theta_{i,8}\)};
  \draw[encblue,very thick] (3.56,0.65) -- (3.56,2.28);
  \node[font=\scriptsize\bfseries,encblue,fill=white,inner sep=1.2pt]
    at (3.86,2.39) {\(x_i=0.73\)};
  \end{scope}

  % Thermometer code: 0.73 crosses the first five thresholds.
  \draw[-latex,gray!75,thick] (5.67,1.50) -- (5.94,1.50);
  \node[font=\scriptsize\bfseries] at (7.12,2.06) {thermometer code \(x_i\)};
  \foreach \bit [count=\idx from 0] in {1,1,1,1,1,0,0,0}
  {
    \pgfmathsetmacro{\bx}{6.00+0.28*\idx}
    \ifnum\bit=1
      \draw[fill=encblue,draw=encblue]
        (\bx,1.25) rectangle ++(0.27,0.48);
      \node[white,font=\scriptsize\bfseries] at ({\bx+0.135},1.49) {\bit};
    \else
      \draw[fill=gray!10,draw=gray!65]
        (\bx,1.25) rectangle ++(0.27,0.48);
      \node[black!80,font=\scriptsize\bfseries] at ({\bx+0.135},1.49) {\bit};
    \fi
  }
\end{tikzpicture}

